On mean decomposition for summarizing conditional distributions

We propose a summary measure defined as the expected value of a random variable over disjoint subsets of its support that are specified by a given grid of proportions, and consider its use in a regression modeling framework. The obtained regression coefficients provide information about the effect of a set of given covariates on the variable's expectation in each specified subset. We derive asymptotic properties for a general estimation approach that are based on those of the chosen quantile function estimator for the underlying probability distribution. A bound on the variance of this general estimator is also provided, which relates its precision to the given grid of proportions and that of the quantile function estimator, as shown in a simulation example. We illustrate the use of our method and its advantages in two real data applications, where we show its potential for solving resource-allocation and intervention-evaluation problems.

==> figures/CoMorbplot.tex <==
\begin{tikzpicture}[xscale=0.12, yscale=0.7]
  \DTLsetseparator{ }
  \DTLloaddb[noheader,keys={Component,Group,Low,Mean,Up}]{CoMorb}{./figures/CoMorbplot_data.txt}
  
  % Axis
    % X arrow
    \draw [->](-2,-0.42) -- (105,-0.42);
    % X label
    \node at (50,-2) {Fractions of population (\%)};
    % X Ticks
    \foreach \x in {0,10,...,100}{
     \draw (\x, -0.42) -- (\x, -0.52) node[anchor=north]{\x};
    }
    
    % Y arrow
    \draw [->](0,-0.42) -- (0,13);
    % Y label
    \node at (-7, 6)[rotate=90]{Average days spent in ICU};
    % Y Ticks
    \foreach \y in {0,2,...,12}{
      \draw (0, \y) -- (-1, \y) node[anchor=east]{\y};
    }
  
  % Plot parameters
    % Half the width of a box
    \def\interval{1}
    % A quarter of the separtion between the closer groups in one component
    \def\sep{4}
    
  \foreach \comp/\shift in {0.01 - 0.1/5,0.1 - 0.2/15,0.2 - 0.3/25,0.3 - 0.4/35,0.4 - 0.5/45,0.5 - 0.6/55,0.6 - 0.7/65,0.7 - 0.8/75,0.8 - 0.9/85,0.9 - 0.99/95}{  
    \DTLforeach*[\DTLiseq{\c}{\comp}]{CoMorb}{\c=Component,\g=Group,\l=Low,\m=Mean,\u=Up}{%
      \def\centralboxx{\shift+\g*\sep-1.5*\sep}
      %\node at (4*\shift, 20) {\centralboxx};
      \draw[line cap=round,line join=round,thick] (-\interval+\centralboxx, \l) -- 
      (\interval+\centralboxx, \l) -- (\centralboxx, \l) 
      -- (\centralboxx, \u) -- (-\interval+\centralboxx, \u) -- (\interval+\centralboxx, \u); 
      \node at (\centralboxx, \m){\tiny$\bullet$};
    }
  } 
  
\end{tikzpicture}

==> figures/IlllustrativeNormal.tex <==
\begin{tikzpicture}[xscale=11,
      declare function={erf(\x)=%
      (1+(e^(-(\x*\x))*(-265.057+abs(\x)*(-135.065+abs(\x)%
      *(-59.646+(-6.84727-0.777889*abs(\x))*abs(\x)))))%
      /(3.05259+abs(\x))^5)*(\x>0?1:-1);}]
  \draw (-0.04,-4.32) -- (1.04, -4.32) -- (1.04, 4.32) -- (-0.04, 4.32) -- cycle;
  \foreach \y in {-4,-2,...,4}{
    \draw (-0.04, \y) -- (-0.06, \y) node[anchor=east]{\y};
    }
  \foreach \x/\z in {0/0,0.3/0.3,1/1}{
    \draw (\x, -4.32) -- (\x, -4.48) node[anchor=north]{\z};
    }
   \fill[gray!30] [domain=-4:-0.5244,variable=\y,samples=10] plot ({.5+.5*erf(\y/sqrt(2))},{\y}) -- 
		      (0.3,0) -- (0,0) -- cycle;
   \fill[gray!70] [domain=-0.5244:0,variable=\y,samples=10] plot ({.5+.5*erf(\y/sqrt(2))},{\y}) --
		      (0.3,0) -- cycle;
   \fill[gray!70] [domain=0:4,variable=\y,samples=40] plot ({.5+.5*erf(\y/sqrt(2))},{\y}) --
		      (1,0) -- cycle;
   \draw[very thick,domain=-4:4,variable=\y,samples=100] plot ({.5+.5*erf(\y/sqrt(2))},{\y});
   \draw[line cap=round, thick, dash pattern=on 1pt off 4pt on 5pt off 4pt] (0,0) -- (1,0);
   \draw[line cap=round, semithick,dashed] (0,-1.17) -- (0.3,-1.17);% node[anchor=west]{$\overline{\mu}_1$};
   \draw[line cap=round, semithick,dashed] (1,0.5) -- (0.3,0.5);% node[anchor=east]{$\overline{\mu}_2$};
   \node at (0.15, -0.3) {\small $c_1=44\%$};
   \node at (0.8, 0.25) {\small $c_2=56\%$};
   \node at (0.5, -5.2){$p$};
   \node [rotate=90] at (-0.15,0){$Q(p)$};
\end{tikzpicture}


==> figures/XandZplot.tex <==
\begin{tikzpicture}[xscale=0.065, yscale=.15]
  % X10
  \begin{scope}
    \DTLsetseparator{ }
    \DTLloaddb[noheader,keys={Component,Low,Mean,Up}]{X10}{./figures/x10_data.txt}
    
    % Axis
      % X arrow
      \draw [->](-2,-7) -- (105,-7);
      % X label
      \node at (50,-14) {Fractions of population (\%)};
      % X Ticks
      \foreach \x in {0,10,...,100}{
	\draw (\x, -7) -- (\x, -7.6) node[anchor=north]{\x};
      }
      
      % Y arrow
      \draw [->](0,-7) -- (0,26)  node [anchor=south] {(A)};
      % Y Ticks
      \foreach \y in {-5,0,...,25}{
	\draw (0, \y) -- (-2, \y) node[anchor=east]{\y};
      }
    
    % Plot parameters
      % Half the width of a box
      \def\interval{1}
      % A quarter of the separtion between the closer groups in one component
      \def\sep{4}
      
    \foreach \comp/\shift in {0 - 0.1/5,0.1 - 0.2/15,0.2 - 0.3/25,0.3 - 0.4/35,0.4 - 0.5/45,0.5 - 0.6/55,0.6 - 0.7/65,0.7 - 0.8/75,0.8 - 0.9/85,0.9 - 1/95}{  
      \DTLforeach*[\DTLiseq{\c}{\comp}]{X10}{\c=Component,\l=Low,\m=Mean,\u=Up}{%
	\def\centralboxx{\shift}
	\draw[line cap=round,line join=round,thick] (-\interval+\centralboxx, \l) -- 
	(\interval+\centralboxx, \l) -- (\centralboxx, \l) 
	-- (\centralboxx, \u) -- (-\interval+\centralboxx, \u) -- (\interval+\centralboxx, \u); 
	\node at (\centralboxx, \m){\tiny$\bullet$};
      }
    }
  \end{scope}
  % Z10
  \begin{scope}[shift={(120,0)}]
    \DTLsetseparator{ }
    \DTLloaddb[noheader,keys={Component,Low,Mean,Up}]{Z10}{./figures/z10_data.txt}
    
    % Axis
      % X arrow
      \draw [->](-2,-7) -- (105,-7);
      % X label
      \node at (50,-14) {Fractions of population (\%)};
      % X Ticks
      \foreach \x in {0,10,...,100}{
	\draw (\x, -7) -- (\x, -7.6) node[anchor=north]{\x};
      }
      
      % Y arrow
      \draw [->](0,-7) -- (0,26) node [anchor=south] {(B)};
      % Y Ticks
      \foreach \y in {-5,0,...,25}{
	\draw (0, \y) -- (-2, \y) node[anchor=east]{\y};
      }
    
    % Plot parameters
      % Half the width of a box
      \def\interval{1}
      % A quarter of the separtion between the closer groups in one component
      \def\sep{4}
      
    \foreach \comp/\shift in {0 - 0.1/5,0.1 - 0.2/15,0.2 - 0.3/25,0.3 - 0.4/35,0.4 - 0.5/45,0.5 - 0.6/55,0.6 - 0.7/65,0.7 - 0.8/75,0.8 - 0.9/85,0.9 - 1/95}{  
      \DTLforeach*[\DTLiseq{\c}{\comp}]{Z10}{\c=Component,\l=Low,\m=Mean,\u=Up}{%
	\def\centralboxx{\shift}
	\draw[line cap=round,line join=round,thick] (-\interval+\centralboxx, \l) -- 
	(\interval+\centralboxx, \l) -- (\centralboxx, \l) 
	-- (\centralboxx, \u) -- (-\interval+\centralboxx, \u) -- (\interval+\centralboxx, \u); 
	\node at (\centralboxx, \m){\tiny$\bullet$};
      }
    }
  \end{scope}
  % X20
  \begin{scope}[shift={(0,-45)}]
    \DTLsetseparator{ }
    \DTLloaddb[noheader,keys={Component,Low,Mean,Up}]{X20}{./figures/x20_data.txt}
    
    % Axis
      % X arrow
      \draw [->](-2,-7) -- (105,-7);
      % X label
      \node at (50,-14) {Fractions of population (\%)};
      % X Ticks
      \foreach \x in {0,20,...,100}{
	\draw (\x, -7) -- (\x, -7.6) node[anchor=north]{\x};
      }
      
      % Y arrow
      \draw [->](0,-7) -- (0,26) node [anchor=south] {(C)};
      % Y Ticks
      \foreach \y in {-5,0,...,25}{
	\draw (0, \y) -- (-2, \y) node[anchor=east]{\y};
      }
    
    % Plot parameters
      % Half the width of a box
      \def\interval{1}
      % A quarter of the separtion between the closer groups in one component
      \def\sep{4}
      
    \foreach \comp/\shift in {0 - 0.2/10,0.2 - 0.4/30,0.4 - 0.6/50,0.6 - 0.8/70,0.8 - 1/90}{  
      \DTLforeach*[\DTLiseq{\c}{\comp}]{X20}{\c=Component,\l=Low,\m=Mean,\u=Up}{%
	\def\centralboxx{\shift}
	\draw[line cap=round,line join=round,thick] (-\interval+\centralboxx, \l) -- 
	(\interval+\centralboxx, \l) -- (\centralboxx, \l) 
	-- (\centralboxx, \u) -- (-\interval+\centralboxx, \u) -- (\interval+\centralboxx, \u); 
	\node at (\centralboxx, \m){\tiny$\bullet$};
      }
    }
  \end{scope}
  % Z20
  \begin{scope}[shift={(120,-45)}]
    \DTLsetseparator{ }
    \DTLloaddb[noheader,keys={Component,Low,Mean,Up}]{Z20}{./figures/z20_data.txt}
    
    % Axis
      % X arrow
      \draw [->](-2,-7) -- (105,-7);
      % X label
      \node at (50,-14) {Fractions of population (\%)};
      % X Ticks
      \foreach \x in {0,20,...,100}{
	\draw (\x, -7) -- (\x, -7.6) node[anchor=north]{\x};
      }
      
      % Y arrow
      \draw [->](0,-7) -- (0,26) node [anchor=south] {(D)};
      % Y Ticks
      \foreach \y in {-5,0,...,25}{
	\draw (0, \y) -- (-2, \y) node[anchor=east]{\y};
      }
    
    % Plot parameters
      % Half the width of a box
      \def\interval{1}
      % A quarter of the separtion between the closer groups in one component
      \def\sep{4}
      
    \foreach \comp/\shift in {0 - 0.2/10,0.2 - 0.4/30,0.4 - 0.6/50,0.6 - 0.8/70,0.8 - 1/90}{  
      \DTLforeach*[\DTLiseq{\c}{\comp}]{Z20}{\c=Component,\l=Low,\m=Mean,\u=Up}{%
	\def\centralboxx{\shift}
	\draw[line cap=round,line join=round,thick] (-\interval+\centralboxx, \l) -- 
	(\interval+\centralboxx, \l) -- (\centralboxx, \l) 
	-- (\centralboxx, \u) -- (-\interval+\centralboxx, \u) -- (\interval+\centralboxx, \u); 
	\node at (\centralboxx, \m){\tiny$\bullet$};
      }
    }
  \end{scope}
\end{tikzpicture}
